Optimizing Binary Decision Diagrams with MaxSAT for classification

The growing interest in explainable artificial intelligence (XAI) for critical decision making motivates the need for interpretable machine learning (ML) models. In fact, due to their structure (especially with small sizes), these models are inherently understandable by humans. Recently, several exact methods for computing such models are proposed to overcome weaknesses of traditional heuristic methods by providing more compact models or better prediction quality. Despite their compressed representation of Boolean functions, Binary decision diagrams (BDDs) did not gain enough interest as other interpretable ML models. In this paper, we first propose SAT-based models for learning optimal BDDs (in terms of the number of features) that classify all input examples. Then, we lift the encoding to a MaxSAT model to learn optimal BDDs in limited depths, that maximize the number of examples correctly classified. Finally, we tackle the fragmentation problem by introducing a method to merge compatible subtrees for the BDDs found via the MaxSAT model. Our empirical study shows clear benefits of the proposed approach in terms of prediction quality and intrepretability (i.e., lighter size) compared to the state-of-the-art approaches.

==> figures/Ex1_bdd_beads.tex <==
        \begin{tikzpicture}[scale=0.75, every node/.style={transform shape}]
            % Nodes:
        \node[beadnodeone]    (node1)     {00010111};
        \node[beadnodetwo]    (node2)     [below left = 1.5mm and 3mm of node1]     {0001};
        \node[beadnodetwo]    (node3)     [below right=1.5mm and 3mm of node1]     {0111};
            \node[beadnodetwo]    (node4)     [below left = 1.5mm and 7.5mm of node3]     {01};
            \node[squarednode]  (node5)     [below left = 1.5mm and 5mm of node4]     {0};
            \node[squarednode]  (node6)     [below right= 1.5mm and 5mm of node4]     {1};
            % Edges:
            \draw           (node1) -- (node3);
            \draw [dashed]  (node1) -- (node2);
            \draw           (node2) -- (node4);
            \draw [dashed]  (node2) -- (node5);
            \draw           (node3) -- (node6);
            \draw [dashed]  (node3) -- (node4);
            \draw           (node4) -- (node6);
            \draw [dashed]  (node4) -- (node5);
        \end{tikzpicture}

==> figures/Ex1_bdd_variables.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={transform shape}]
            % Nodes:
            \node[roundnode]    (node1)     {$x_{1}$};
            \node[roundnode]    (node2)     [below left = 1.5mm and 5mm of node1]     {$x_{2}$};
            \node[roundnode]    (node3)     [below right= 1.5mm and 5mm of node1]     {$x_{2}$};
            \node[roundnode]    (node4)     [below left = 1.5mm and 5mm of node3]     {$x_{3}$};
            \node[squarednode]  (node5)     [below left = 1.5mm and 5mm of node4]     {0};
            \node[squarednode]  (node6)     [below right= 1.5mm and 5mm of node4]     {1};
            % Edges:
            \draw           (node1) -- (node3);
            \draw [dashed]  (node1) -- (node2);
            \draw           (node2) -- (node4);
            \draw [dashed]  (node2) -- (node5);
            \draw           (node3) -- (node6);
            \draw [dashed]  (node3) -- (node4);
            \draw           (node4) -- (node6);
            \draw [dashed]  (node4) -- (node5);
        \end{tikzpicture}

==> figures/Ex2_bdd_found_classify_all.tex <==
\begin{tikzpicture}[scale=0.7, every node/.style={transform shape}]
    % Nodes:
    \node[roundnode]    (node1)     {$f_{1}$};
    \node[roundnode]    (node2)     [below left = 3mm and 5mm of node1]     {$f_{2}$};
    \node[squarednode]  (node3)     [below = 10mm of node1]                  {0};
    \node[squarednode]  (node4)     [below left= 3mm and 5mm of node2]     {1};
    % Edges:
    \draw [dashed]  (node1) -- (node2);
    \draw           (node1) -- (node3);
    \draw [dashed]  (node2) -- (node4);
    \draw           (node2) -- (node3);
\end{tikzpicture}

==> figures/Ex2_dt_found_classify_all.tex <==
\begin{tikzpicture}[scale=0.7, every node/.style={transform shape}]
    % Nodes:
    \node[roundnode]    (node1)     {$f_{1}$};
    \node[roundnode]    (node2)     [below left = 4mm and 2mm of node1]     {$f_{2}$};
    \node[squarednode]  (node3)     [below right = 4mm and 2mm of node1]                  {0};
    \node[squarednode]  (node4)     [below left= 4mm and 2mm of node2]     {1};
    \node[squarednode]  (node5)     [below right= 4mm and 2mm of node2]     {0};
    % Edges:
    \draw [dashed]  (node1) -- (node2);
    \draw           (node1) -- (node3);
    \draw [dashed]  (node2) -- (node4);
    \draw           (node2) -- (node5);
\end{tikzpicture}

==> figures/Ex3_bdd_compatibel_merged.tex <==
        \begin{tikzpicture}[scale=0.6, every node/.style={transform shape}]
            % Nodes:
        \node[beadnodeone]    (node1)     {u0u1011u};
        \node[beadnodethree]    (node2)     [below left = 3mm and 3mm of node1]     {u0u1 \nodepart{lower} 1001};
        \node[beadnodethree]    (node3)     [below right=3mm and 3mm of node1]     {011u \nodepart{lower} 0110};
        \node[beadnodetwo]    (node4)     [below = 3mm of node2]    {10};
        \node[beadnodetwo]    (node5)     [below = 3mm of node3]    {01};
        \node[squarednode]  (node6)     [below right = 3mm and 3mm of node4]     {0};
        \node[squarednode]  (node7)     [below left = 3mm and 3mm of node5]     {1};
            % Edges:
            \draw           (node1) -- (node3);
            \draw [dashed]  (node1) -- (node2);
            \draw           (node2) -- (node5);
            \draw [dashed]  (node2) -- (node4);
            \draw           (node3) -- (node4);
            \draw [dashed]  (node3) -- (node5);
            \draw           (node4) -- (node6);
            \draw [dashed]  (node4) -- (node7);
            \draw           (node5) -- (node7);
            \draw [dashed]  (node5) -- (node6);
        \end{tikzpicture}

==> figures/Ex3_bdd_features.tex <==
\begin{tikzpicture}[scale=0.61, every node/.style={transform shape}]
            % Nodes:
            \node[roundnode]    (node1)     {$f_1$};
            \node[roundnode]    (node2)     [below left = 4mm and 5mm of node1]     {$f_2$};
            \node[roundnode]    (node3)     [below right= 4mm and 5mm of node1]     {$f_2$};
            \node[roundnode]    (node4)     [below = 4mm of node2]     {$f_3$};
            \node[roundnode]    (node5)     [below = 4mm of node3]     {$f_3$};
            \node[squarednode]  (node6)     [below = 4mm of node4]     {0};
            \node[squarednode]  (node7)     [below = 4mm of node5]     {1};
            % Edges:
            \draw           (node1) -- (node3);
            \draw [dashed]  (node1) -- (node2);
            \draw           (node2) -- (node5);
            \draw [dashed]  (node2) -- (node4);
            \draw           (node3) -- (node4);
            \draw [dashed]  (node3) -- (node5);
            \draw           (node4) -- (node6);
            \draw [dashed]  (node4) -- (node7);
            \draw           (node5) -- (node7);
            \draw [dashed]  (node5) -- (node6);
        \end{tikzpicture}

==> figures/Ex3_bdd_orig.tex <==
\begin{tikzpicture}[scale=0.7, every node/.style={transform shape}]
            % Nodes:
            \node[roundnode]    (node1)     {$\afeatind{1}$};
            \node[roundnode]    (node2)     [below left = 2mm and 5mm of node1]     {$\afeatind{2}$};
            \node[roundnode]    (node3)     [below right= 2mm and 5mm of node1]     {$\afeatind{2}$};
            \node[roundnode]    (node4)     [below left = 2mm and 5mm of node3]     {$\afeatind{3}$};
            \node[squarednode]  (node5)     [below left = 2mm and 5mm of node4]     {0};
            \node[squarednode]  (node6)     [below right= 2mm and 5mm of node4]     {1};
            % Edges:
            \draw           (node1) -- (node3);
            \draw [dashed]  (node1) -- (node2);
            \draw           (node2) -- (node4);
            \draw [dashed]  (node2) -- (node5);
            \draw           (node3) -- (node6);
            \draw [dashed]  (node3) -- (node4);
            \draw           (node4) -- (node6);
            \draw [dashed]  (node4) -- (node5);
        \end{tikzpicture}

==> figures/Ex4_oodg_merged.tex <==
\begin{tikzpicture}[scale=0.72, every node/.style={transform shape}]
            % Nodes:
            \node[roundnode]    (node1)     {$\afeatind{1}$};
            \node[roundnode]  (node2)     [below left = 4mm and 5.7mm of node1]     {$\afeatind{2}$};
            \node[roundnode]    (node3)     [below right= 4mm and 5.7mm of node1]     {$\afeatind{2}$};
            \node[squarednode]    (node4)   [below left = 6mm and 2mm of node2]     {1};
            \node[squarednode]  (node5)     [below = 5mm of node2] {1};
            \node[squarednode]  (node6)     [below right = 6mm and 2mm of node2]     {1};
            \node[squarednode]  (node7)     [below left= 6mm and 2mm of node3]     {1};
            \node[squarednode]  (node8)     [below = 5mm of node3]     {0};
            \node[squarednode]  (node9)     [below right= 6.2mm and 2mm of node3]     {1};
            % Edges:
            \draw  (node1) -- (node3) node [midway, above, sloped] (TextNode) {yes} ;
            \draw  (node1) -- (node2) node [midway, above, sloped] (TextNode) {no} ;
            \draw  (node2) -- (node4) node [midway, above, sloped] (TextNode) {$v_1$} ;
            \draw  (node2) -- (node5) node [midway, above, rotate=-90] (TextNode) {$v_2$} ;
            \draw  (node2) -- (node6) node [midway, above, sloped] (TextNode) {$v_3$} ;
            \draw  (node3) -- (node7) node [midway, above, sloped] (TextNode) {$v_1$} ;
            \draw  (node3) -- (node8) node [midway, above, rotate=-90] (TextNode) {$v_2$} ;
            \draw  (node3) -- (node9) node [midway, above, sloped] (TextNode) {$v_3$} ;
\end{tikzpicture}

==> figures/Ex4_oodg_subtree1.tex <==
\begin{tikzpicture}[scale=0.72, every node/.style={transform shape}]
            % Nodes:
            \node[roundnode]    (node1)     {$\afeatind{1}$};
            \node[squarednode]  (node2)     [below left = 4mm and 1mm of node1]     {u};
            \node[roundnode]    (node3)     [below right= 4mm and 0.5mm of node1]     {$\afeatind{2}$};
            \node[squarednode]    (node4)   [below left = 6mm and 10mm of node3]     {1};
            \node[squarednode]  (node5)     [below left = 6.5mm and 2mm of node3] {u};
            \node[squarednode]  (node6)     [below = 5mm of node3]     {1};
            % Edges:
            \draw  (node1) -- (node3) node [midway, above, sloped] (TextNode) {yes} ;
            \draw  (node1) -- (node2) node [midway, above, sloped] (TextNode) {no} ;
            \draw  (node3) -- (node4) node [midway, above, sloped] (TextNode) {$v_1$} ;
            \draw  (node3) -- (node5) node [midway, above, sloped] (TextNode) {$v_2$} ;
            \draw  (node3) -- (node6) node [midway, above, rotate=-90] (TextNode) {$v_3$} ;            
\end{tikzpicture}

==> figures/Ex4_oodg_subtree2.tex <==
\begin{tikzpicture}[scale=0.72, every node/.style={transform shape}]
            % Nodes:
            \node[roundnode]    (node1)     {$\afeatind{1}$};
            \node[roundnode]  (node2)     [below left = 4mm and 5.7mm of node1]     {$\afeatind{2}$};
            \node[roundnode]    (node3)     [below right= 4mm and 5.7mm of node1]     {$\afeatind{2}$};
            \node[squarednode]    (node4)   [below left = 6mm and 2mm of node2]     {1};
            \node[squarednode]  (node5)     [below = 5mm of node2] {1};
            \node[squarednode]  (node6)     [below right = 6mm and 2mm of node2]     {1};
            \node[squarednode]  (node7)     [below left= 6mm and 2mm of node3]     {1};
            \node[squarednode]  (node8)     [below = 5mm of node3]     {0};
            \node[squarednode]  (node9)     [below right= 7mm and 2mm of node3]     {u};
            % Edges:
            \draw  (node1) -- (node3) node [midway, above, sloped] (TextNode) {yes} ;
            \draw  (node1) -- (node2) node [midway, above, sloped] (TextNode) {no} ;
            \draw  (node2) -- (node4) node [midway, above, sloped] (TextNode) {$v_1$} ;
            \draw  (node2) -- (node5) node [midway, above, rotate=-90] (TextNode) {$v_2$} ;
            \draw  (node2) -- (node6) node [midway, above, sloped] (TextNode) {$v_3$} ;
            \draw  (node3) -- (node7) node [midway, above, sloped] (TextNode) {$v_1$} ;
            \draw  (node3) -- (node8) node [midway, above, rotate=-90] (TextNode) {$v_2$} ;
            \draw  (node3) -- (node9) node [midway, above, sloped] (TextNode) {$v_3$} ;
\end{tikzpicture}
